An Efficient Algorithm for the Fast Delivery Problem

We study a problem where k autonomous mobile agents are initially located on distinct nodes of a weighted graph (with n nodes and m edges). Each autonomous mobile agent has a predefined velocity and is only allowed to move along the edges of the graph. We are interested in delivering a package, initially positioned in a source node s, to a destination node y. The delivery is achieved by the collective effort of the autonomous mobile agents, which can carry and exchange the package among them. The objective is to compute a delivery schedule that minimizes the delivery time of the package. In this paper, we propose an O(kn log n + km) time algorithm for this problem. This improves the previous state-of-the-art O(k^2 m + k n^2 + APSP) time algorithm for this problem, where APSP stands for the running-time of an algorithm for the All-Pairs Shortest Paths problem.

==> figures/env.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{env.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2883,3507)(3396,-6335)
\put(5895,-2978){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(3421,-6271){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}towards $v$}%
}}}}
\put(6174,-5800){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(6068,-6264){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}}
\end{picture}%


==> figures/geom.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{geom.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2284,2774)(3534,-5563)
\put(3586,-5345){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
\put(5123,-5360){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}towards $u$}%
}}}}
\put(3549,-2939){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\end{picture}%


==> figures/geom2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{geom2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2284,2786)(3534,-5575)
\put(3586,-5345){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
\put(5123,-5360){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}towards $u$}%
}}}}
\put(3549,-2939){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\end{picture}%


==> figures/inter.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{inter.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2949,3125)(3419,-6103)
\put(3556,-5776){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
\put(4786,-4274){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$q_1$}%
}}}}
\put(4240,-4122){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$q_2$}%
}}}}
\put(3889,-4054){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$q_3$}%
}}}}
\put(3649,-3795){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$q_4$}%
}}}}
\put(4006,-4471){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
\put(5581,-4381){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$L$}%
}}}}
\put(3434,-3128){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(6256,-5776){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}}
\put(6346,-5551){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\end{picture}%


==> figures/modL1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{modL1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3009,3094)(3316,-5975)
\put(5074,-4022){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(3547,-3197){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q'$}%
}}}}
\put(4724,-3746){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$i$}%
}}}}
\put(4185,-4648){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$j$}%
}}}}
\put(4194,-3787){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$j$}%
}}}}
\put(5311,-4246){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$i$}%
}}}}
\put(5941,-3031){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(6031,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}}
\put(3331,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}towards $v$}%
}}}}
\put(6166,-5596){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\end{picture}%


==> figures/modL2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{modL2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3009,3094)(3316,-5975)
\put(5074,-4022){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(3698,-3246){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q'$}%
}}}}
\put(4411,-3616){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j$}%
}}}}
\put(5356,-4246){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
\put(5941,-3031){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}time}%
}}}}
\put(6031,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}}
\put(3331,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}towards $v$}%
}}}}
\put(6166,-5596){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\end{picture}%


==> figures/package-exchange-edge.tex <==
\begin{tikzpicture}[scale = 2.4, every node/.style={scale=0.8}]

    % \path[use as bounding box] ( 0.00 , 0.00 ) rectangle ( 1.75 , 1.75 );

    % \draw[step=0.25, gray, very thin] (-1.5,-1.5) grid (1.5,1.5);
    
    \draw[dashed] (-0.600, -0.225) -- (-0.375, 0);
    \draw[dashed] (-0.600,  0.225) -- (-0.375, 0);
    
    \draw[dashed] ( 0.600, -0.225) -- ( 0.375, 0);
    \draw[dashed] ( 0.600,  0.225) -- ( 0.375, 0);
    
    \draw (-0.475, -0.100) -- (-0.375, 0);
    \draw (-0.475,  0.100) -- (-0.375, 0);
    
    \draw ( 0.475, -0.100) -- ( 0.375, 0);
    \draw ( 0.475,  0.100) -- ( 0.375, 0);
    
    \draw[-{Latex}] (-0.7,-0.5) .. controls (-0.475, -0.100) .. (0.025,-0.100);
    \draw[-{Latex}] ( 0.7,-0.5) .. controls ( 0.475, -0.100) .. (0.075,-0.100); 
    
    \node (droneA) at (-0.050, -0.25) {\includegraphics[width=.05\textwidth]{figures/drone.pdf}};
    
    \node (droneB) at (0.200, -0.25) {\includegraphics[width=.05\textwidth]{figures/drone-box.pdf}};
    
    \node[vertice] (a) at ( -0.375 , 0 ) {a};
    \node[vertice] (b) at (  0.375 , 0 ) {b};
    
    \path[edge] (a) to node {} (b);
    
    
    %----------- second figure ----------------

    \draw[dashed] (-0.600+1.75, -0.225) -- (-0.375+1.75, 0);
    \draw[dashed] (-0.600+1.75,  0.225) -- (-0.375+1.75, 0);
    
    \draw[dashed] ( 0.600+1.75, -0.225) -- ( 0.375+1.75, 0);
    \draw[dashed] ( 0.600+1.75,  0.225) -- ( 0.375+1.75, 0);
    
    \draw (-0.475+1.75, -0.100) -- (-0.375+1.75, 0);
    \draw (-0.475+1.75,  0.100) -- (-0.375+1.75, 0);
    
    \draw ( 0.475+1.75, -0.100) -- ( 0.375+1.75, 0);
    \draw ( 0.475+1.75,  0.100) -- ( 0.375+1.75, 0);
    
    \draw (-0.7+1.75,-0.5) .. controls (-0.475+1.75, -0.100) .. (-0.175+1.75,-0.100);
    
    \draw[-{Latex}] (-0.175+1.75,-0.100) .. controls (0.170+1.75, -0.100) and (0.050+1.75, -0.200) .. (-0.400+1.75, -0.200); 


    
    \draw ( 0.7+1.75,-0.5) .. controls ( 0.475+1.75, -0.100) .. (0.275+1.75,-0.100);
    
    \draw[-{Latex}] (0.275+1.75,-0.100) .. controls (-0.070+1.75,-0.100) and ( 0.050+1.75, -0.200) .. ( 0.400+1.75,-0.200);
    
    \node (droneC) at (-0.275+1.75, -0.35) {\includegraphics[width=.05\textwidth]{figures/drone-box.pdf}};
    
    \node (droneD) at ( 0.300+1.75, -0.350) {\includegraphics[width=.05\textwidth]{figures/drone.pdf}};
    
    \node[vertice] (c) at ( -0.375+1.75 , 0 ) {a};
    \node[vertice] (d) at (  0.375+1.75 , 0 ) {b};
    
    \path[edge] (c) to node {} (d);
\end{tikzpicture}

==> figures/package-exchange-node.tex <==
\begin{tikzpicture}[scale = 2.4, every node/.style={scale=0.8}]

    % \path[use as bounding box] ( 0.00 , 0.00 ) rectangle ( 1.75 , 1.75 );

    % \draw[step=0.25, gray, very thin] (-1.5,-1.5) grid (1.5,1.5);
    
    \draw[dashed] (-0.600, -0.225) -- (-0.375, 0);
    \draw[dashed] (-0.600,  0.225) -- (-0.375, 0);
    
    \draw[dashed] ( 0.600, -0.225) -- ( 0.375, 0);
    \draw[dashed] ( 0.600,  0.225) -- ( 0.375, 0);
    
    \draw (-0.475, -0.100) -- (-0.375, 0);
    \draw (-0.475,  0.100) -- (-0.375, 0);
    
    \draw ( 0.475, -0.100) -- ( 0.375, 0);
    \draw ( 0.475,  0.100) -- ( 0.375, 0);
    
    \draw[-{Latex}] (-0.7,-0.5) .. controls (-0.475, -0.100) .. (-0.275,-0.100);
    \draw[-{Latex}] ( 0.7,-0.5) .. controls ( 0.475, -0.100) .. (-0.250,-0.100); 
    
    \node (droneA) at (-0.385, -0.25) {\includegraphics[width=.05\textwidth]{figures/drone.pdf}};
    
    \node (droneB) at (-0.155, -0.25) {\includegraphics[width=.05\textwidth]{figures/drone-box.pdf}};
    
    \node[vertice] (a) at ( -0.375 , 0 ) {a};
    \node[vertice] (b) at (  0.375 , 0 ) {b};
    
    \path[edge] (a) to node {} (b);
    
    
    %----------- second figure ----------------

   \draw[dashed] (-0.600+1.75, -0.225) -- (-0.375+1.75, 0);
   \draw[dashed] (-0.600+1.75,  0.225) -- (-0.375+1.75, 0);
   
   \draw[dashed] ( 0.600+1.75, -0.225) -- ( 0.375+1.75, 0);
   \draw[dashed] ( 0.600+1.75,  0.225) -- ( 0.375+1.75, 0);
   
   \draw (-0.475+1.75, -0.100) -- (-0.375+1.75, 0);
   \draw (-0.475+1.75,  0.100) -- (-0.375+1.75, 0);
   
   \draw ( 0.475+1.75, -0.100) -- ( 0.375+1.75, 0);
   \draw ( 0.475+1.75,  0.100) -- ( 0.375+1.75, 0);
   
   \draw (-0.7+1.75,-0.5) .. controls (-0.475+1.75, -0.150) .. (-0.450+1.75,-0.150);
   
   \draw[-{Latex}] (-0.450+1.75,-0.150) .. controls (-0.425 +1.75, -0.150) and (-0.350+1.75, -0.150).. (-0.6+1.75,-0.5);
   
   
   \draw ( 0.7+1.75,-0.5) .. controls ( 0.475+1.75, -0.100) .. (-0.0+1.75,-0.100);
   
   \draw[-{Latex}] (-0.0+1.75,-0.100) .. controls (-0.545+1.75,-0.100) and (-0.425+1.75, -0.200) .. ( 0.225+1.75,-0.200);
   
   \node (droneC) at (-0.375+1.75, -0.40) {\includegraphics[width=.05\textwidth]{figures/drone-box.pdf}};
   
   \node (droneD) at ( 0.175+1.75, -0.35) {\includegraphics[width=.05\textwidth]{figures/drone.pdf}};
   
   \node[vertice] (c) at ( -0.375 +1.75, 0 ) {a};
   \node[vertice] (d) at (  0.375 +1.75, 0 ) {b};
   
   \path[edge] (c) to node {} (d);
\end{tikzpicture}
